Stability of attractive 3D Bose gases with repulsive three-body interactions

We consider three-dimensional Bose gases with attractive two-body interactions and repulsive three-body interactions. We prove the stability of the second kind of the system for a large class of interaction potentials and scaling regimes, which includes the Gross--Pitaevskii regime for the three-body potential. In addition, we even prove the classical stability of the system for a more restrictive class of interactions and scaling regimes. The main ingredient of the proof is a bound that was derived recently in a study by the authors on the dynamics of Bose gases with three-body interactions in the Gross--Pitaevskii regime (2026).

==> fig_box_decomposition.tex <==
\begin{tikzpicture}
	\tikzmath{\w = 6; \se = \w/3;}
	
	% Grid in the outter box
	\draw[gray, thick] (-\w/2,-\w/2 + \se) -- (\w/2,-\w/2 + \se);
	\draw[gray, thick] (-\w/2,-\w/2 + 2*\se) -- (\w/2,-\w/2 + 2*\se);
	\draw[gray, thick] (-\w/2 + \se,-\w/2) -- (-\w/2 + \se,\w/2);
	\draw[gray, thick] (-\w/2 + 2*\se,-\w/2) -- (-\w/2 + 2*\se,\w/2);
	
	% Lines of the outter box
	\draw[Red, ultra thick] (-\w/2,-\w/2) -- (-\w/2,\w/2) -- (\w/2,\w/2) -- (\w/2,-\w/2) -- cycle;
	
	% Lines of the inner box
	\draw[Blue, ultra thick] (-\w/2 + \se,-\w/2 + \se) -- (-\w/2 + \se,-\w/2 + 2*\se) -- (-\w/2 + 2*\se,-\w/2 + 2*\se) -- (-\w/2 + 2*\se,-\w/2 + \se) -- cycle;
	
	% Circle for interaction
	\filldraw[black] (0,0) circle (2pt) node[anchor=north east]{\large $r$};
	\draw[color=black, very thick](-\w/8,\w/8) circle (\w/4);
	\node[color=black](a) at ({-\w/8 - \w/(2*4*sqrt(2))},{\w/8- \w/(2*4*sqrt(2))}) {\large $\ell_2$};
	\draw[color=black, very thick,dotted](-\w/8,\w/8) -- (a);
	\draw[color=black, very thick,dotted](a) -- ({-\w/8 - \w/(4*sqrt(2))},{\w/8- \w/(4*sqrt(2))});
	
	% Two points
	\filldraw[black] (-\w/8,\w/8) circle (2pt) node[anchor=north west]{\large $x_i$};
	\filldraw[black] (-\w/4-0.1,\w/4) circle (2pt) node[anchor=north west]{\large $x_j$};
	
	% Indication sizes boxes
	\node[color=Red](a) at (-\w/2 - 0.5,0) {\large $3\ell_1$};
	\draw[color=Red, ultra thick, dashed,<-](-\w/2 - 0.5,\w/2) -- (a);
	\draw[color=Red, ultra thick, dashed,->](a) -- (-\w/2 - 0.5,-\w/2);
	\node[color=Blue](b) at (\w/2 + 0.5,0) {\large $\ell_1$};
	\draw[color=Blue, ultra thick, dashed,<-](\w/2 + 0.5,\se/2) -- (b);
	\draw[color=Blue, ultra thick, dashed,->](b) -- (\w/2 + 0.5,-\se/2);
\end{tikzpicture}

==> fig_coverage_large_box_smaller_boxes.tex <==
\begin{tikzpicture}
	\tikzmath{\w = 6; \wi = \w - \w/4; \se = \w/5;}
	
	\fill[Green] (-\w/2 + \se,-\w/2 + 2*\se) rectangle (-\w/2 + 2*\se,-\w/2 + 3*\se);
	
	\fill[Blue] (-\w/2 + 3*\se,-\wi/2) rectangle (-\w/2 + 4*\se,-\w/2 + \se);
	
	% Lines of the outer box
	\draw[Gray, thick, dashed] (-\w/2,\w/2) -- (\w/2,\w/2) -- (\w/2,-\w/2) -- (-\w/2,-\w/2) -- cycle;
	
	% Grid in the outer box
	\draw[Gray, thick, dashed] (\w/2,-\w/2 + \se) -- (-\w/2,-\w/2 + \se);
	\draw[Gray, thick, dashed] (\w/2,-\w/2 + 2*\se) -- (-\w/2,-\w/2 + 2*\se);
	\draw[Gray, thick, dashed] (\w/2,-\w/2 + 3*\se) -- (-\w/2,-\w/2 + 3*\se);
	\draw[Gray, thick, dashed] (\w/2,-\w/2 + 4*\se) -- (-\w/2,-\w/2 + 4*\se);
	\draw[Gray, thick, dashed] (-\w/2 + \se,-\w/2) -- (-\w/2 + \se,\w/2);
	\draw[Gray, thick, dashed] (-\w/2 + 2*\se,-\w/2) -- (-\w/2 + 2*\se,\w/2);
	\draw[Gray, thick, dashed] (-\w/2 + 3*\se,-\w/2) -- (-\w/2 + 3*\se,\w/2);
	\draw[Gray, thick, dashed] (-\w/2 + 4*\se,-\w/2) -- (-\w/2 + 4*\se,\w/2);
	
	% Lines of the inner box
	\draw[Red, ultra thick] (-\wi/2,-\wi/2) -- (-\wi/2,\wi/2) -- (\wi/2,\wi/2) -- (\wi/2,-\wi/2) -- cycle;
	
	% Nodes and arrows
	\filldraw[black] (0,0) circle (1.5pt) node[anchor=north west]{\large $r$};
	\filldraw[black] (-\se,0) circle (1.5pt) node[anchor=north west]{\large $s$};
	\filldraw[black] (\se,-2*\se) circle (1.5pt) node[anchor=north west]{\large $t$};
	\node[color=Red](a) at (-\w/2 - 0.5,0) {\large $3\ell_1$};
	\draw[color=Red, ultra thick, dashed,<-](-\w/2 - 0.5,\wi/2) -- (a);
	\draw[color=Red, ultra thick, dashed,->](a) -- (-\w/2 -0.5,-\wi/2);
	\node[color=Gray](b) at (\w/2 + 0.5,\wi/2 + 0.2) {\large $\tilde{\ell}_3$};
	\draw[color=Gray, ultra thick, dashed,<-](\w/2 + 0.5,\w/2) -- (b);
	\draw[color=Gray, ultra thick, dashed,->](b) -- (\w/2 + 0.5,\w/2 - \se);
\end{tikzpicture}

==> fig_layer_cake_representation_potential.tex <==
\begin{tikzpicture}
	\begin{axis}
		[
		axis lines=middle,
		axis line style={thick},
		%xlabel={$x$},
		y label style={anchor=east},
		ylabel={\color{Blue}$V$},
		xmin=-1.2, xmax=1.2,
		ymin=-3, ymax=0.5,
		xtick=\empty,
		ytick=\empty,
		samples=400,
		domain=-1:1,
		width=10cm,
		height=6cm,
		%major grid style = {line width=very thick}
		]
		
		\draw[Red,very thick] (0.35,{-exp(-1/(1-0.35^2))/abs(0.35)}) -- (-0.35,{-exp(-1/(1-0.35^2))/abs(0.35)});
		
		\filldraw[Red] (0,{-exp(-1/(1-0.35^2))/abs(0.35)}) circle (2pt) node[Red,anchor=north east] {\large $-t$};
		
		\draw[Red,very thick,dashed] (0.35,{-exp(-1/(1-0.35^2))/abs(0.35)}) -- (0.35,0);
		\draw[Red,very thick,dashed] (-0.35,{-exp(-1/(1-0.35^2))/abs(0.35)}) -- (-0.35,0);
		
		\node[Red,anchor=south] at (0.35,0) {\large $R_t$};
		
		\draw[Red, very thick](-0.35,-0.05) -- (-0.35,0.05);
		\draw[Red, very thick](0.35,-0.05) -- (0.35,0.05);
		
		\draw[Blue, very thick](-1,-0.075) -- (-1,0.075);
		\draw[Blue, very thick](1,-0.075) -- (1,0.075);
		
		% Plot the branches separately to avoid the singularity at x = 0.
		% Avoid the endpoints x = +/-1, where 1-x^2 vanishes.
		\addplot[very thick, Blue, domain=-0.999:-0.1, samples=200]
		{-exp(-1/(1-x^2))/abs(x)};
		\addplot[very thick, Blue, domain=0.1:0.999, samples=200]
		{-exp(-1/(1-x^2))/abs(x)};
		
	\end{axis}
\end{tikzpicture}

==> fig_stabilisation_soft_core.tex <==
\begin{tikzpicture}
	\begin{axis}
		[
		axis lines=middle,
		axis line style={thick},
		%xlabel={$x$},
		y label style={anchor=east},
		ylabel={{\color{Blue}$V$},{\color{Red}$\phi_1$},{\color{Magenta}$\phi$}},
		xmin=-1.2, xmax=1.2,
		ymin=-1.5, ymax=3.5,
		xtick=\empty,
		ytick=\empty,
		samples=400,
		domain=-1:1,
		width=10cm,
		height=6cm,
		]
		
		\addplot[
		very thick,
		Blue,
		domain=-1.2:1.2,
		]
		{-exp(-(4*x)^2) -0.1*exp(-(x)^2)};
		
		\addplot[
		very thick,
		Red,
		domain=-1.2:1.2,
		]
		{-(1 - exp(-16*((x)^2)))*exp(-3*((x - 0.5)^2))/5 -(1 - exp(-16*((x)^2)))*exp(-3*((x + 0.5)^2))/5};
		
		\addplot[
		very thick,
		Magenta,
		domain=-1.2:1.2,
		]
		{0.6*(exp(-10*abs(x)/2) - exp(-10*abs(x)))/abs(x) -1.5*(1 - exp(-16*((x)^2)))*exp(-3*((x - 0.5)^2))/5 -1.5*(1 - exp(-16*((x)^2)))*exp(-3*((x + 0.5)^2))/5};
		
		\draw[Black,very thick,dotted] (0.5,{-(1 - exp(-16*((0.5)^2)))*exp(-3*((0.5 - 0.5)^2))/5 -(1 - exp(-16*((0.5)^2)))*exp(-3*((0.5 + 0.5)^2))/5}) -- (0.5,0);
		\draw[Black,very thick,dotted] (-0.5,{-(1 - exp(-16*((0.5)^2)))*exp(-3*((0.5 - 0.5)^2))/5 -(1 - exp(-16*((0.5)^2)))*exp(-3*((0.5 + 0.5)^2))/5}) -- (-0.5,0);
		
		\node[Black,anchor=south] at (0.5,0) {\large $R_0$};
	\end{axis}
\end{tikzpicture}
